A Unified Passivity-Based Framework for Control of Modular Islanded AC Microgrids

Voltage and frequency control in an islanded AC microgrid (ImGs) amount to stabilizing an a priori unknown ImG equilibrium induced by loads and changes in topology. This paper puts forth a unified control framework which, while guaranteeing such stability, allows for modular ImGs interconnecting multiple subsystems, that is, dynamic RLC lines, nonlinear constant impedance, current, power (ZIP) and exponential (EXP) loads, and inverter-based distributed generation units (DGUs) controlled with different types of primary controllers. The underlying idea of the framework is based one equilibrium-independent passivity (EIP) of the ImG subsystems, which enables stability certificates of ImG equilibria without their explicit knowledge. In order to render DGUs EIP, we propose a decentralized controller synthesis algorithm based on port-Hamiltonian systems (PHSs). We also show that EIP, being the key to stability, provides a general framework which can embrace other solutions available in the literature. Furthermore, we provide a novel argument based on LaSalle's theorem for proving asymptotic voltage and frequency stability. Finally, we analyze the impact of actuator saturation on the stability results by exploiting the inherent EIP properties of the PHS DGU model. Theoretical findings are backed up by realistic simulations based on the CIGRE benchmark for medium voltage networks.

==> Img/CIGRE_MV_Feeder_1.tex <==
% \documentclass[tikz]{standalone}
% %%%%%%%% Packages %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \usepackage{color}						% include color package for comments (Martin)
% \usepackage{siunitx}					% si unit package for easier unit handling (Felix)
% \sisetup{range-phrase=--,per-mode = symbol,output-product=\cdot,exponent-product=\cdot,group-digits = false} %sets default range phrase a to b into a--b, per-mode to / symbol, output/exponent-product to \cdot instead of the default \times (Felix)

% % Packages for Matlab2Tikz
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}				%fix pgfplots version for better reproducability

% %%%%% TikzLibraries
% %\usetikzlibrary{plotmarks}
% %\usetikzlibrary{arrows.meta}
% %\usepgfplotslibrary{patchplots}
% %\usetikzlibrary{external}
% \usetikzlibrary{shapes,arrows}
% \usetikzlibrary{calc}
% \usetikzlibrary{angles}
% \usetikzlibrary{positioning}
% \usetikzlibrary{fit}
% \usetikzlibrary{backgrounds}

% %%%%%%%% Colours
% \usepackage{xcolor}
% \definecolor{colorDGU1}{rgb}{0.00000,0.24000,0.72000}
% \definecolor{colorDGU2}{rgb}{0.85000,0.32500,0.09800}
% \definecolor{colorDGU3}{rgb}{0.92900,0.69400,0.12500}
% \definecolor{colorDGU4}{rgb}{0.49400,0.18400,0.55600}
% \definecolor{colorDGU5}{rgb}{0.00000,0.61000,0.52870}
% \definecolor{colorDGU6}{rgb}{0,0,0}

% \definecolor{blueDark}{RGB}{52, 78, 243}


% \begin{document}
\begin{tikzpicture}
	\newcommand{\dguTextDGU}[1]{DGU ${#1}$}
	\newcommand{\dguTextZIP}[1]{ZIP ${#1}$}
	\newcommand{\dguTextEXP}[1]{EXP ${#1}$}
%	\newcommand{\lineText}[3]{Line$_{#1,#2}$}
	\newcommand{\lineText}[2]{Line ${#1}$ \\ \small (#2 \si{\kilo\meter})}
	
	\def\dguXdist{4.5cm}
	\def\dguYdist{3.5cm}
	\def\dguNodes{3,6}
	\def\dguLoadNodesZIP{1,2,4,5}
	\def\loadNodesZIP{7,8,9}
	\def\loadNodesEXP{9,10,11}
	\def\lines{1/7, 7/2, 2/8, 8/3, 2/5, 8/9, 9/4, 3/6, 4/10, 10/5, 5/11, 11/6}
	\def\lineNodesLengths{1/7/12/2.8, 7/2/13/4.4, 2/8/14/0.6, 8/3/15/0.6, 2/5/16/1.3, 8/9/17/0.5, 9/4/18/0.3, 3/6/19/1.5, 4/10/20/0.8, 10/5/21/0.3, 5/11/22/1.7, 11/6/23/0.2}
	
	
	\tikzstyle{dgu}    = [draw, rectangle, rounded corners=1.5mm, minimum height = 1.1cm, fill={red!30}]
	\tikzstyle{dguload}= [draw, rectangle split, rounded corners, rectangle split parts=2, rectangle split part fill={red!30, orange!30}]
	\tikzstyle{load}   = [draw, rectangle,rounded corners=1.5mm, minimum height = 1.1cm, fill={orange!30}]
	\tikzstyle{line}   = [draw, rounded rectangle, minimum height = 0.6cm, fill={blueDark!40!white},text width=1.5cm,align=center]
	\tikzstyle{arrowInFilled}  = [-latex, line width=1.0pt]
	\tikzstyle{arrowOutFilled} = [-latex, line width=1.0pt]
	\tikzstyle{arrowInDashed}    = [-latex, dotted, line width=1.2pt]
	\tikzstyle{arrowOutDashed}   = [-latex, dotted, line width=1.2pt]
	
	% Define Node coordinates
	\coordinate(cN1);
	\path (cN1) +(0,-\dguYdist*3/4) coordinate 			(cN7);
	\path (cN7) +(0,-\dguYdist*3/4) coordinate 			(cN2);
	\path (cN2) +(-\dguXdist,-\dguYdist*3/4) coordinate (cN8);
	\path (cN8) +(0,-1.35*\dguYdist) coordinate 	(cN3);	
	\path (cN8) +(\dguXdist,0) coordinate  			(cN9);
	\path (cN9) +(0,-\dguYdist) coordinate  		(cN4);
	\path (cN4) +(\dguXdist,0) coordinate  			(cN10);
	\path (cN10)+(0,\dguYdist) coordinate  			(cN5);
	\path (cN5) +(\dguXdist,0) coordinate  			(cN11);
	\path (cN11) +(0,-1.35*\dguYdist) coordinate  		(cN6);
	
	% Define Line coordinates
	\foreach \a/\b in \lines {\coordinate (cLine\a\b) at ($(cN\a)!0.5!(cN\b)$);}
	
	% Draw DGU nodes
	\foreach \a in \dguNodes {\node[dgu](node\a) at(cN\a) {\dguTextDGU{\a}}; }
	
	% Draw DGU+Load nodes
	\foreach \a in \dguLoadNodesZIP {\node[dguload](node\a) at(cN\a) {\dguTextDGU{\a}\nodepart{second}\dguTextZIP{\a}}; }
	
	% Draw Load nodes
	\foreach \a in \loadNodesZIP {\node[load](node\a) at(cN\a) {\dguTextZIP{\a}}; }
	\foreach \a in \loadNodesEXP {\node[load](node\a) at(cN\a) {\dguTextEXP{\a}}; }
	
	% Draw Line nodes
	\foreach \a/\b/\n/\l in \lineNodesLengths {\node[line](line\a\b) at(cLine\a\b){\lineText{\n}{\l}};}
	
	% Draw Filled Arrows
	\foreach \a/\b in \lines {
		\draw[arrowInFilled](node\a) to (line\a\b);
		\draw[arrowOutFilled] (line\a\b) to (node\b);	}
	
%	% Draw Dashed Arrows
%	\foreach \a/\b in \lineNodesDashed {
%		\draw[arrowInDashed](dgu\a) to (line\a\b);
%		\draw[arrowOutDashed] (line\a\b) to (dgu\b);	}
	
	%	%%%%% Alternative Arrows and Lines
	%	% Draw Filled Arrows
	%	\foreach \a/\b in \lineNodesFilled {
	%		\draw[arrowInFilled](dgu\a) to (dgu\b);	}
	%	
	%	% Draw Dashed Arrows
	%	\foreach \a/\b in \lineNodesDashed {
	%		\draw[arrowInDashed](dgu\a) to (dgu\b);	}
	%	
	%	% Draw Line nodes
	%	\foreach \a/\b/\l in \lineNodesLengths {\node[line](line\a\b) at(cLine\a\b){\lineText{\a}{\b}{\l}};}
\end{tikzpicture}
% \end{document}

==> Img/dgu_line.tex <==
% for more info, see guide at (http://texdoc.net/texmf-dist/doc/latex/circuitikz/circuitikzmanual.pdf)
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}
	%\def\cHeight{2.75cm}	% Circuit height
	\def\cHeight{1.85cm}	% Circuit height
	%\def\colorLine{red!90!black}	% Colour of the line components
% 	\def\colorLine{blue!80!black}	% Colour of the line components
	\coordinate(dgu_filter_base);
%%%%%%%% DGU Circuit
	\draw
		% Filter circuit RLC
		(dgu_filter_base) to [open, o-, v<=${\Vtdq[i]}$] ++(0,\cHeight) coordinate(dgu_filter_base_high)
		to [short, o- ,i=${\Itdq[i]}$] ++(1.0,0)
		to [R, l=${\Rti}$] ++(1.2,0) % filter resistance
		to [L, l=${\Lti}$] ++(2.0,0) coordinate(dgu_filter_output_high) % filter inductance
		to [C, l_=${\Cti}$] ++(0,-\cHeight) coordinate(dgu_filter_output_low) % filter capacitance
		to [short] (dgu_filter_base)
		
		% Filter Output Voltage
		(dgu_filter_output_high) to [open] ++(0.4,0)
		to [open, v^>=${\Vdq_i}$] ++(0,-\cHeight)
		
		% Disturbance current and Load (Current Source) Branch
		(dgu_filter_output_high) to  ++(2,0) coordinate(dgu_load_high)
		to [short] ++(0,-0.1cm)
		to [american current source, i>^=${\Idq_i(\Vdq_i)}$] ++(0,{-\cHeight+0.1cm}) coordinate(dgu_load_low)
		to [short] (dgu_filter_output_low)
		
		% Parallel C from lines
		(dgu_load_high) to [short, i^>=${\Izdq[i]}$,-o] ++(3.5, 0) coordinate(dgu_c_parallel_high)
		to [C, color=\colorLine, \colorLine, l_=$\displaystyle {\color{\colorLine}\sum_{l \in N_i}\dfrac{C_\sLine}{2}}$] ++(0, -\cHeight) coordinate(dgu_c_parallel_low)
		to [short, o-] (dgu_load_low)
		
		% Port
		(dgu_c_parallel_high) to [short] ++(0.8, 0) coordinate(dgu_pcc_high)
		++(0, -\cHeight) coordinate(dgu_pcc_low)
		to [short] (dgu_c_parallel_low)
		
		% Energy Source (Incoming Port)
		(dgu_filter_base) to [short] ++(-1.95,0) coordinate(dgu_source_low)
		to [battery, invert] ++(0,\cHeight) coordinate(dgu_source_high)
		to [short] (dgu_filter_base_high);
	
	% VSI Block
	\path (dgu_filter_base) +(-0.8,\cHeight/2) coordinate (inverter);
	\node[align=center,draw,fill=white,rectangle,minimum height =\cHeight + 0.6cm,minimum width =1.0cm ]() at(inverter) {\footnotesize VSI$_i$};
	
	% PCC Connection i
% 	\node[below=0.08] at (dgu_pcc_low) {PCC$_{i}$};
	
%%%%%%%% End DGU Circuit
	
	
	\coordinate(line_left_low) at (dgu_pcc_low);
	\coordinate(line_left_high) at (dgu_pcc_high);
%%%%%%%% Pi Line
	\draw	
		% Left side ports and Capacitance
% 		(line_left_high) to [short, o-] ++(2.1,0) coordinate(line_Ci_high)
% 		to [C, color=\colorLine, \colorLine, l_=$\dfrac{{C_\sLine}}{2}$] ++(0,-\cHeight) coordinate(line_Ci_low)
% 		to [short, -o] (line_left_low)
		
		% Left side Conductance ij
%		(line_Ci_high) to [short] ++(0.75,0) coordinate(line_Ri_high)
%		to [R, color=\colorLine, \colorLine, l=$\dfrac{\Gij}{2}$] ++(0,-\cHeight) coordinate(line_Ri_low)
%		to [short] (line_Ci_low)
		
		% RL line and right side Capacitance 
		(line_left_high) to [short] ++(1.0,0)
		to [R, color=\colorLine, \colorLine, l=$R_\sLine$] ++(1.2,0)
		to [short, i^>=${\Idq_\sLine}$] ++(1.2, 0)
		to [L, color=\colorLine, \colorLine, l=$L_\sLine$] ++(1.2,0)
		to [short] ++(0.8,0) coordinate(line_Cj_high)
		++(0,-\cHeight) coordinate(line_Cj_low)
		to [short] (line_left_low)
		
		% Right side ports
		(line_Cj_high) to [short, -o] ++(1.0,0) coordinate(line_right_high)
		to [C, color=\colorLine, \colorLine, l=$\displaystyle {\color{\colorLine}\sum_{l \in N_k}\dfrac{C_\sLine}{2}}$]
		++(0,-\cHeight) coordinate(line_right_low)
		to [short, o-] (line_Cj_low);
		
	% PCC Connection j
	\node[below=0.11] at (line_right_low) {\textbf{Node $k \in \MM$}};
%%%%%%%% End Pi Line


%%%%%%%% Draw bounding boxes
	% DGU bounding box
	\path (dgu_source_low) +(-0.5,-0.5) coordinate (dgu_box_bottom_left);
	\path (line_left_high) +(0.5,0.75) coordinate (dgu_box_top_right);
	
	% Line bounding box
	\path (line_left_low) +(0.9, -0.5) coordinate (line_box_bottom_left);
	\path (line_Cj_high) +(-0.7, 0.75) coordinate (line_box_top_right);
	
	\begin{scope}[on background layer]
		% Draw DGU box
		\node[draw,dashed,rounded corners=0.25cm,fit=(dgu_box_bottom_left) (dgu_box_top_right)] (dgu_box) {};
		\node[above] at (dgu_box.south) {\textbf{DGU $i \in \DD$}};
		
		% Draw Line box
		\node[draw,dashed,rounded corners=0.25cm,fit=(line_box_bottom_left) (line_box_top_right)] (line_box) {};
		\node[above] at (line_box.south) {\textbf{Line $l \in \PP$}};
		
		% Dotted lines for other connections at i
	\draw[loosely dotted, line width=1.55pt, draw=black!50]
		(dgu_c_parallel_low) to ++(12.5:1.1)
		(dgu_c_parallel_high) to ++(12.5:1.1)
		
		(dgu_c_parallel_low) to ++(25:1.1)
		(dgu_c_parallel_high) to ++(25:1.1);
		
	    % Dotted lines for other connections at k
	\draw[loosely dotted, line width=1.55pt, draw=black!50]
		(line_right_low) to ++(-12.5:-1.1)
		(line_right_high) to ++(-12.5:-1.1)
		
		(line_right_low) to ++(-25:-1.1)
		(line_right_high) to ++(-25:-1.1);
	\end{scope}
%%%%%%%% End Draw boundig boxes
		
\end{tikzpicture}

==> Img/load_circuit_model.tex <==
\begin{tikzpicture}
	\def\cHeight{2.5cm}		% Circuit height
	
	\coordinate(port_left_low);
%%%%%%%% Line Circuit	
	\draw
		% Draw Ports and RL branches
		(port_left_low) to [open] ++(0,\cHeight) coordinate(port_left_high)
		to [short, o-] ++(0.7, 0) coordinate(line_top_left)
		to [R, color=\colorLine,\colorLine, l=${R_\sLine}$] ++(1.2,0)
		to [short, i^>=${\Idq_\sLine}$] ++(1.0, 0)
		to [L, color=\colorLine,\colorLine, l=${L_\sLine}$] ++(1.2,0) coordinate(line_top_right)
		to [short] ++(0.7,0) coordinate(port_right_high)
		to [open] ++(0,-\cHeight) coordinate(port_right_low)
		to [short, -o] (port_left_low)
		
		(line_top_right) to [open] ++(0,-\cHeight) coordinate(line_bottom_right)
		
		
		% Draw C branch 
		% ( \[\] math display for right sum; align=left for line break)
		(port_right_high) to [short,o-,i^<=${\Izdq[j]}$] ++(2.6,0) coordinate(line_C_high)
		to [C, align=center,  l_=${C_j=}$\\ $\displaystyle {\color{\colorLine}\sum_{l \in N_j}\dfrac{C_\sLine}{2}}$ ] ++(0,-\cHeight) coordinate(line_C_low)
		to [short,-o] (port_right_low)
		
		% Draw voltages
		(line_top_left) to [open] ++(-0.5,0)
		to [open, v^>=${\Vdq_k}$] ++(0, -\cHeight)
		(port_right_high) to [open] ++(0.2,0)
		to [open, v_>=${\Vdq_j}$] ++(0, -\cHeight);
	
%%%%%%%% Load Circuit
	\draw
		% Load (Current Source) Branch
		(line_C_high) to [short, i>^=${\Idq_j({\Vdq_j})}$] ++(1.25cm,0) coordinate(load_top)
		to [short] ++(0,-0.1cm)
		to [american current source] ++(0,{-\cHeight+0.1cm}) coordinate(load_bottom)
		to [short] (line_C_low);
		
%%%%%%%% End Load Circuit




%%%%%%%% Draw bounding boxes
	% System bounding box
	\path (line_top_left) +(-0.35,0.75) coordinate (line_box_top_left);
	\path (line_bottom_right) +(0.9,-0.45) coordinate (line_box_bottom_right);
	\path (load_bottom) +(0.65,-0.45) coordinate (load_box_bottom_right);
	\path (port_right_high) +(0.75,0.75) coordinate (load_box_top_left);
	
	\begin{scope}[on background layer]
		% Draw Load box
		\node[draw,dashed,rounded corners=0.25cm,fit=(line_box_bottom_right) (line_box_top_left)] (line_box) {};
		\node[above] at (line_box.south) {\textbf{Line $l \in \PP$}};
		\node[draw,dashed,rounded corners=0.25cm,fit=(load_box_bottom_right) (load_box_top_left)] (load_box) {};
		\node[above] at (load_box.south) {\textbf{Load $j \in \LL$}};
		
				% Dotted lines for other connections
	\draw[loosely dotted, line width=1.55pt, draw=black!50]
		(port_right_low) to ++(14.5:-1.1)
		(port_right_high) to ++(14.5:-1.1)
		
		(port_right_low) to ++(25:-1.1)
		(port_right_high) to ++(25:-1.1);
	\end{scope}
%%%%%%%% End Draw boundig boxes
		
\end{tikzpicture}
